A High-order Tuner for Accelerated Learning and Control

Gradient-descent based iterative algorithms pervade a variety of problems in estimation, prediction, learning, control, and optimization. Recently iterative algorithms based on higher-order information have been explored in an attempt to lead to accelerated learning. In this paper, we explore a specific a high-order tuner that has been shown to result in stability with time-varying regressors in linearly parametrized systems, and accelerated convergence with constant regressors. We show that this tuner continues to provide bounded parameter estimates even if the gradients are corrupted by noise. Additionally, we also show that the parameter estimates converge exponentially to a compact set whose size is dependent on noise statistics. As the HT algorithms can be applied to a wide range of problems in estimation, filtering, control, and machine learning, the result obtained in this paper represents an important extension to the topic of real-time and fast decision making.

==> (inline-0) <==
\begin{flalign*}
		\Delta V_k&=\frac{1}{\gamma}\lVert \vartheta_{k+1}-\theta^*\rVert^2+\frac{1}{\gamma}\lVert \theta_{k+1}-\vartheta_{k+1}\rVert^2-\frac{1}{\gamma}\lVert \vartheta_k-\theta^*\rVert^2-\frac{1}{\gamma}\lVert \theta_k-\vartheta_k\rVert^2\\
		\Delta V_k&=\frac{1}{\gamma}\lVert (\vartheta_k-\theta^*)-\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\rVert^2-\frac{1}{\gamma}\lVert \vartheta_k-\theta^*\rVert^2\\
		&\quad +\frac{1}{\gamma}\lVert \bar{\theta}_{k+1}-\beta(\bar{\theta}_{k+1}-\vartheta_k)-\vartheta_k+\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\rVert^2-\frac{1}{\gamma}\lVert \theta_k-\vartheta_k\rVert^2\\
		&\quad -\frac{2}{\gamma}\left[(\vartheta_k-\theta^*)-\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\gamma\mu(\theta_{k+1}-\theta_0)+\gamma\mu^2\lVert\theta_{k+1}-\theta_0\rVert^2\\
		&\quad +\frac{2}{\gamma}\left[ \bar{\theta}_{k+1}-\beta(\bar{\theta}_{k+1}-\vartheta_k)-\vartheta_k+\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\gamma\mu(\theta_{k+1}-\theta_0)+\gamma\mu^2\lVert\theta_{k+1}-\theta_0\rVert^2\\      
		\Delta V_k&=\frac{\gamma}{\N_k^2}\lVert\nabla L_{k+1}(\theta_{k+1})\rVert^2-\frac{2}{\N_k}(\vartheta_k-\theta^*)^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad+\frac{1}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-\frac{1}{\gamma}\lVert \theta_k-\vartheta_k\rVert^2-\frac{\beta(2-\beta)}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\frac{2}{\N_k}(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})+\frac{\gamma}{\N_k^2}\lVert\nabla L_{k+1}(\theta_{k+1})\rVert^2\\
		&\quad -2\left[(\vartheta_k-\theta^*)-\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\mu(\theta_{k+1}-\theta_0)\\
		&\quad +2\left[ \bar{\theta}_{k+1}-\beta(\bar{\theta}_{k+1}-\vartheta_k)-\vartheta_k+\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\mu(\theta_{k+1}-\theta_0)\\
		&\quad +2\gamma\mu^2\lVert\theta_{k+1}-\theta_0\rVert^2\\
		\Delta V_k&=\frac{2\gamma}{\N_k^2}\lVert\nabla L_{k+1}(\theta_{k+1})\rVert^2-\frac{2}{\N_k}(\theta_{k+1}-\theta^*)^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad+\frac{1}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-\frac{1}{\gamma}\lVert \theta_k-\vartheta_k\rVert^2-\frac{\beta(2-\beta)}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\frac{2}{\N_k}(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})-\frac{2}{\N_k}(\vartheta_k-\theta_{k+1})^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad -2\left[(\vartheta_k-\theta^*)-\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\mu(\theta_{k+1}-\theta_0)\\
		&\quad +2\left[ (1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)+\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\mu(\theta_{k+1}-\theta_0)\\
		&\quad +2\gamma\mu^2\lVert(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)+\vartheta_k-\theta_0\rVert^2\\
		\Delta V_k&=-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\frac{\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})}{\N_k}\\
		&\quad+\frac{1}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-\frac{1}{\gamma}\lVert \theta_k-\vartheta_k\rVert^2-\frac{\beta(2-\beta)}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\frac{4}{\N_k}(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad +4\left[\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\mu(\theta_{k+1}-\theta_0)\\
		&\quad +2\left[ (1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)-(\vartheta_k-\theta^*)\right]^T\mu(\theta_{k+1}-\theta_0)\\
		&\quad +2\gamma\mu^2\lVert(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)+(\vartheta_k-\theta_0)\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1})\\
		\Delta V_k&=-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\frac{\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})}{\N_k}\\
		&\quad+\frac{\gamma\beta^2}{\N_k^2}\lVert\nabla L_{k+1}(\theta_k)\rVert^2-\frac{2\beta}{\N_k}(\theta_k-\vartheta_k)^T\nabla L_{k+1}(\theta_k)\\
		&\quad -\frac{\beta(2-\beta)}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+\frac{4}{\N_k}(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad +4\left[\frac{\gamma}{\N_k}\nabla L_{k+1}(\theta_{k+1})\right]^T\mu\left[\tilde{\theta}_{k+1}+(\theta^*-\theta_0)\right]\\
		&\quad +2\left[ (1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)-(\vartheta_k-\theta^*)\right]^T\mu\left[(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)+(\vartheta_k-\theta^*)+(\theta^*-\theta_0)\right]\\
		&\quad +2\gamma\mu^2\lVert(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)+(\vartheta_k-\theta^*)+(\theta^*-\theta_0)\rVert^2\\
		&\quad -\frac{2}{\gamma}\left[\theta_k-\vartheta_k-\frac{\gamma\beta}{\N_k}\nabla L_{k+1}(\theta_k)\right]^T\gamma\beta\mu(\theta_k-\theta_0)+\gamma\beta^2\mu^2\lVert\theta_k-\theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1})\\
		\Delta V_k&=\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})+\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2-2\beta(\theta_k-\vartheta_k)^T\nabla L_{k+1}(\theta_k)\right.\\
		&\quad\left.-\frac{\beta(2-\beta)\N_k}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+4(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})+4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\phi_k^T(\theta^*-\theta_0)\\
		&\quad +2\mu(1-\beta)^2\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\mu\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad +2\mu (1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)-2\mu(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +2\gamma\mu^2\lVert(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)\rVert^2+2\gamma\mu^2\lVert\vartheta_k-\theta^*\rVert^2+2\gamma\mu^2\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +4\gamma\mu^2(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\vartheta_k-\theta^*)+4\gamma\mu^2(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +4\gamma\mu^2(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +2\left[\frac{\gamma\beta}{\N_k}\nabla L_{k+1}(\theta_k)\right]^T\beta\mu(\theta_k-\theta_0)+\gamma\beta^2\mu^2\lVert(\theta_k-\vartheta_k)+(\vartheta_k-\theta^*)+(\theta^*-\theta_0)\rVert^2\\
		&\quad -2\left[\theta_k-\vartheta_k\right]^T\beta\mu(\theta_k-\theta_0)\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)\\
		\Delta V_k&=\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2-2\beta(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_k)\right.\\
		&\quad\left.-\frac{\beta(2-\beta)\N_k}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+4(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})+4\mu\frac{\gamma}{\N_k}\left[(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)+(\vartheta_k-\theta^*)\right]^T\phi_k\phi_k^T(\theta^*-\theta_0)\\
		&\quad +2\mu(1-\beta)^2\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\mu\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad +2\mu (1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)-2\mu(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +2\gamma\mu^2(1-\beta)^2\lVert(\bar{\theta}_{k+1}-\vartheta_k)\rVert^2+2\gamma\mu^2\lVert\vartheta_k-\theta^*\rVert^2+2\gamma\mu^2\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +4\gamma\mu^2(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\vartheta_k-\theta^*)+4\gamma\mu^2(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +4\gamma\mu^2(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +2\left[\frac{\gamma\beta}{\N_k}\nabla L_{k+1}(\theta_k)\right]^T\beta\mu(\theta_k-\theta_0)\\
		&\quad +\gamma\beta^2\mu^2\lVert\theta_k-\vartheta_k\rVert^2+\gamma\beta^2\mu^2\lVert\vartheta_k-\theta^*\rVert^2+\gamma\beta^2\mu^2\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +2\gamma\beta^2\mu^2(\theta_k-\vartheta_k)^T(\vartheta_k-\theta^*)+2\gamma\beta^2\mu^2(\theta_k-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +2\gamma\beta^2\mu^2(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad -2\beta\mu(\theta_k-\vartheta_k)^T\left[(\theta_k-\vartheta_k)+(\vartheta_k-\theta^*)+(\theta^*-\theta_0)\right]-\beta\mu\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad +\beta\mu\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad  -2\frac{\gamma\beta^2\mu}{\N_k}(\theta_k-\theta_0)^T\nabla L_{k+1}(\theta_k)\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)\\
		\Delta V_k&=\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2-2\beta(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k\tilde{\theta}_k\right.\\
		&\quad\left.-\frac{\beta(2-\beta)\N_k}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+4(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad -2\mu\lVert\vartheta_k-\theta^*\rVert^2-\beta\mu\lVert\vartheta_k-\theta^*\rVert^2+\beta\mu\lVert\vartheta_k-\theta^*\rVert^2+2\gamma\mu^2\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad +\gamma\beta^2\mu^2\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad -2\beta\mu\lVert\theta_k-\vartheta_k\rVert^2+\gamma\beta^2\mu^2\lVert\theta_k-\vartheta_k\rVert^2\\
		&\quad +2\mu(1-\beta)^2\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2+2\gamma\mu^2(1-\beta)^2\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +2\gamma\beta^2\mu^2(\theta_k-\vartheta_k)^T(\vartheta_k-\theta^*)-2\beta\mu(\theta_k-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +4\gamma\mu^2(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +4\mu\frac{\gamma}{\N_k}(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\theta^*-\theta_0)+2\mu (1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +4\gamma\mu^2(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +4\mu\frac{\gamma}{\N_k}(\vartheta_k-\theta^*)^T\phi_k\phi_k^T(\theta^*-\theta_0)-2\mu(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +4\gamma\mu^2(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)+2\gamma\beta^2\mu^2(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +2\gamma\beta^2\mu^2(\theta_k-\vartheta_k)^T(\theta^*-\theta_0)-2\beta\mu(\theta_k-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +2\gamma\mu^2\lVert\theta^*-\theta_0\rVert^2+\gamma\beta^2\mu^2\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)\\
		\Delta V_k&=\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2\right.\\
		&\quad\left.-\frac{\beta(2-\beta)\N_k}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+4(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})\right.\\
		&\quad\left.-2\beta(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k\left[\theta_k-\theta^*+(1-\beta)\bar{\theta}_{k+1}+\beta\vartheta_k-(1-\beta)\bar{\theta}_{k+1}-\beta\vartheta_k\right]\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad -\mu\left(2+\beta-\beta-2\gamma\mu-\gamma\beta^2\mu\right)\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad -\mu\left(2\beta-\gamma\beta^2\mu\right)\lVert\theta_k-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2(1-\beta)^2+2\gamma\mu(1-\beta)^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +\mu\left(4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2 (1-\beta)+4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}\right)(\vartheta_k-\theta^*)^T\phi_k\phi_k^T(\theta^*-\theta_0)-\mu\left(2\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\gamma\mu+2\gamma\beta^2\mu\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\mu+\gamma\beta^2\mu\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)\\
		\Delta V_k&=\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2\right.\\
		&\quad\left.-2\beta(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})-\frac{\beta(2-\beta)\N_k}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2\right.\\
		&\quad\left.+4(1-\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})-2\beta(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k\left[\theta_k-\bar{\theta}_{k+1}+\beta(\bar{\theta}_{k+1}-\vartheta_k)\right]\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad -\mu\left(2+\beta-\beta-2\gamma\mu-\gamma\beta^2\mu\right)\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad -\mu\left(2\beta-\gamma\beta^2\mu\right)\lVert\theta_k-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2(1-\beta)^2+2\gamma\mu(1-\beta)^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +\mu\left(4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2 (1-\beta)+4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}\right)(\vartheta_k-\theta^*)^T\phi_k\phi_k^T(\theta^*-\theta_0)-\mu\left(2\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\gamma\mu+2\gamma\beta^2\mu\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\mu+\gamma\beta^2\mu\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k\\
		\Delta V_k&=\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2\right.\\
		&\quad\left.-2\gamma\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\frac{\phi_k\phi^T_k}{\N_k}\nabla L_{k+1}(\theta_k)-\frac{\beta(2-\beta)\N_k}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2\right.\\
		&\quad\left.+4(1-\frac{3}{2}\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})-2\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k(\bar{\theta}_{k+1}-\vartheta_k)\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad -\mu\left(2+\beta-\beta-2\gamma\mu-\gamma\beta^2\mu\right)\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad -\mu\left(2\beta-\gamma\beta^2\mu\right)\lVert\theta_k-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2(1-\beta)^2+2\gamma\mu(1-\beta)^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +\mu\left(4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2 (1-\beta)+4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}\right)(\vartheta_k-\theta^*)^T\phi_k\phi_k^T(\theta^*-\theta_0)-\mu\left(2\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\gamma\mu+2\gamma\beta^2\mu\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\mu+\gamma\beta^2\mu\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -2\frac{\gamma\beta^2\mu}{\N_k}(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T\left[(\theta_k-\vartheta_k)+(\vartheta_k-\theta^*)+(\theta^*-\theta_0)\right]\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k\\
		\Delta V_k&=\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2\right.\\
		&\quad\left.-2\gamma\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\frac{\phi_k\phi^T_k}{\N_k}\nabla L_{k+1}(\theta_k)-\frac{\beta(2-\beta)\N_k}{\gamma}\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2\right.\\
		&\quad\left.+4(1-\frac{3}{2}\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})-2\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k(\bar{\theta}_{k+1}-\vartheta_k)\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})\\
		&\quad -\mu\left(2+\beta-\beta-2\gamma\mu-\gamma\beta^2\mu\right)\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad -\mu\left(2\beta-\gamma\beta^2\mu\right)\lVert\theta_k-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2(1-\beta)^2+2\gamma\mu(1-\beta)^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\vartheta_k-\theta^*)\\
		&\quad +\mu\left(4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\vartheta_k-\theta^*)-\mu\left(2\frac{\gamma\beta^2}{\N_k}\right)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\vartheta_k-\theta^*)\\
		&\quad -\mu\left(2\frac{\gamma\beta^2}{\N_k}\right)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\theta_k-\vartheta_k)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2 (1-\beta)+4\gamma\mu(1-\beta)\right)(\bar{\theta}_{k+1}-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\frac{\gamma}{\N_k}\right)(\vartheta_k-\theta^*)^T\phi_k\phi_k^T(\theta^*-\theta_0)-\mu\left(2\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(4\gamma\mu+2\gamma\beta^2\mu\right)(\vartheta_k-\theta^*)^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\beta^2\mu-2\beta\right)(\theta_k-\vartheta_k)^T(\theta^*-\theta_0)\\
		&\quad -\mu\left(2\frac{\gamma\beta^2}{\N_k}\right)(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi_k^T(\theta^*-\theta_0)\\
		&\quad +\mu\left(2\gamma\mu+\gamma\beta^2\mu\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k\\
		\Delta V_k&\leq\frac{1}{\N_k}\left\{-2\left(1-\frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\nabla L_{k+1}(\theta_{k+1})-16\lVert\phi_k\rVert^2\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2\right.\\
		&\quad\left.+4(1-\frac{3}{2}\beta)(\bar{\theta}_{k+1}-\vartheta_k)^T\nabla L_{k+1}(\theta_{k+1})\right.\\
		&\quad\left.-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2-\beta^2\lVert\phi_k\rVert^2\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\gamma\frac{\phi_k\phi^T_k}{\N_k}\nabla L_{k+1}(\theta_k)\right.\\
		&\quad\left.-(16+\beta^2)\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k(\bar{\theta}_{k+1}-\vartheta_k)\right\}\\
		&\quad +4\mu\frac{\gamma}{\N_k}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2\\
		&\quad -\mu\left(2+\beta-\beta-2\gamma\mu-\gamma\beta^2\mu\right)\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad -\mu\left(2\beta-\gamma\beta^2\mu\right)\lVert\theta_k-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2(1-\beta)^2+2\gamma\mu(1-\beta)^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\mu\left|2\gamma\beta^2\mu-2\beta\right|\lVert\theta_k-\vartheta_k\rVert\lVert\vartheta_k-\theta^*\rVert\\
		&\quad +\mu\left(\left|4\gamma\mu(1-\beta)\right|+2\gamma\beta^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\vartheta_k-\theta^*\rVert\\
		&\quad +\mu\left(2\gamma\beta^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\theta_k-\vartheta_k\rVert\\
		&\quad +\mu\left(4\gamma\left|(1-\beta)\right|+2\left|(1-\beta)\right|+4\gamma\mu\left|(1-\beta)\right|\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left(4\gamma+2\right)\lVert\vartheta_k-\theta^*\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left(4\gamma\mu+2\gamma\beta^2\mu\right)\lVert\vartheta_k-\theta^*\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left|2\gamma\beta^2\mu-2\beta\right|\lVert\theta_k-\vartheta_k\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left(2\gamma\beta^2\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left(2\gamma\mu+\gamma\beta^2\mu\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\mu\left(\frac{17}{8}+\frac{7}{8}+\frac{9}{16}+\frac{1}{16\beta}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq\frac{1}{\N_k}\left\{-\frac{30}{16}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2-16\lVert\phi_k\rVert^2\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+8\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\phi_k\rVert\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert\right.\\
		&\quad\left.-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2-\beta^2\lVert\phi_k\rVert^2\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+2\beta^2\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\frac{\lVert\sqrt{\gamma}\phi_k\rVert^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert\right.\\
		&\quad\left.-(16+\beta^2)\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k(\bar{\theta}_{k+1}-\vartheta_k)\right\}\\
		&\quad +\frac{1}{4}\frac{1}{\N_k}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2\\
		&\quad -\mu\left(\frac{13}{16}+\beta\right)\lVert\vartheta_k-\theta^*\rVert^2\\
		&\quad -\mu\left(\beta\left(\frac{31}{16}\right)\right)\lVert\theta_k-\vartheta_k\rVert^2\\
		&\quad +\mu\left(\frac{17}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad +\mu\left(2\beta\right)\lVert\theta_k-\vartheta_k\rVert\lVert\vartheta_k-\theta^*\rVert\\
		&\quad +\mu\left(\frac{3}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\vartheta_k-\theta^*\rVert\\
		&\quad +\mu\left(\frac{1}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\theta_k-\vartheta_k\rVert\\
		&\quad +\mu\left(\frac{21}{8}\right)\lVert\vartheta_k-\theta^*\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left(2\right)\lVert\theta_k-\vartheta_k\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left(\frac{21}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad +\mu\left(\frac{3}{16}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\mu\left(\frac{17}{8}+\frac{7}{8}+\frac{9}{16}+\frac{1}{16\beta}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq\frac{1}{\N_k}\left\{-\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2-16\lVert\phi_k\rVert^2\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+8\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\phi_k\rVert\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert\right.\\
		&\quad\left.-\frac{\gamma\beta^2}{\N_k}\lVert\nabla L_{k+1}(\theta_k)\rVert^2-\beta^2\lVert\phi_k\rVert^2\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2+\frac{2\sqrt{\gamma}\beta^2}{\sqrt{\N_k}}\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\phi_k\rVert\lVert\nabla L_{k+1}(\theta_k)\rVert\right.\\
		&\quad\left.-\frac{7}{8}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2-(16+\beta^2)\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\beta^2(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\phi^T_k(\bar{\theta}_{k+1}-\vartheta_k)\right\}\\
		&\quad +\frac{1}{4}\frac{1}{\N_k}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2\\
		&\quad -\mu\left(\frac{10}{16}\beta+\frac{2}{16}+\frac{1}{16}+\beta\right)\lVert\vartheta_k-\theta^*\rVert^2+\mu\left(\frac{21}{8}\right)\lVert\vartheta_k-\theta^*\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad \pm\mu\left(\frac{441}{32}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\mu\left(\beta\left(\frac{10}{16}+\frac{4}{16}+\frac{1}{16}+1\right)\right)\lVert\theta_k-\vartheta_k\rVert^2+\mu\left(2\right)\lVert\theta_k-\vartheta_k\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad \pm\mu\left(\frac{4}{\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\mu\left(\frac{17}{8}+\frac{7}{8}+\frac{9}{16}+\frac{1}{16\beta}-\frac{17}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert^2+\mu\left(\frac{21}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\theta^*-\theta_0\rVert\\
		&\quad \pm\mu\left(\frac{441}{224}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +\mu\left(2\beta\right)\lVert\theta_k-\vartheta_k\rVert\lVert\vartheta_k-\theta^*\rVert\\
		&\quad +\mu\left(\frac{3}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\vartheta_k-\theta^*\rVert\\
		&\quad +\mu\left(\frac{1}{8}\right)\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\lVert\theta_k-\vartheta_k\rVert\\
		&\quad +\mu\left(\frac{3}{16}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq\frac{1}{\N_k}\left\{-\left[\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert-4\lVert\phi_k\rVert\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\right.\\
		&\quad\left.-\left[\frac{\sqrt{\gamma}\beta}{\sqrt{\N_k}}\lVert\nabla L_{k+1}(\theta_k)\rVert-\beta\lVert\phi_k\rVert\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\right.\\
		&\quad\left.-\frac{7}{8}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2-(16+\beta^2)\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\beta^2\lVert(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\rVert^2\right\}\\
		&\quad +\frac{1}{4}\frac{1}{\N_k}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2\\
		&\quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\mu\left[\frac{\sqrt{2}}{4}\lVert\vartheta_k-\theta^*\rVert-\frac{21}{4\sqrt{2}}\lVert\theta^*-\theta_0\rVert\right]^2\\
		&\quad -\mu\left[\frac{\sqrt{\beta}}{2}\lVert\theta_k-\vartheta_k\rVert-\frac{2}{\sqrt{\beta}}\lVert\theta^*-\theta_0\rVert\right]^2\\
		&\quad -\mu\left[\frac{\sqrt{14}}{4}\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert-\frac{21}{4\sqrt{14}}\lVert\theta^*-\theta_0\rVert\right]^2\\
		&\quad -\mu\left[\sqrt{\beta}\lVert\vartheta_k-\theta^*\rVert-\sqrt{\beta}\lVert\theta_k-\vartheta_k\rVert\right]^2\\
		&\quad -\mu\left[\frac{1}{4}\lVert\vartheta_k-\theta^*\rVert-\frac{3}{4}\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\\
		&\quad -\mu\left[\frac{\sqrt{\beta}}{4}\lVert\theta_k-\vartheta_k\rVert-\frac{1}{4\sqrt{\beta}}\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T\nabla L_{k+1}(\theta_{k+1}) -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq\frac{1}{\N_k}\left\{-\left[\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert-4\lVert\phi_k\rVert\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\right.\\
		&\quad\left.-\left[\frac{\sqrt{\gamma}\beta}{\sqrt{\N_k}}\lVert\nabla L_{k+1}(\theta_k)\rVert-\beta\lVert\phi_k\rVert\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\right.\\
		&\quad\left.-\frac{7}{8}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2-(16+\beta^2)\lVert \bar{\theta}_{k+1}-\vartheta_k\rVert^2-2\beta^2\lVert(\bar{\theta}_{k+1}-\vartheta_k)^T\phi_k\rVert^2\right\}\\
		&\quad +\frac{1}{4}\frac{1}{\N_k}\lVert\tilde{\theta}_{k+1}^T\phi_k\rVert^2\\
		&\quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad -\mu\left[\frac{\sqrt{2}}{4}\lVert\vartheta_k-\theta^*\rVert-\frac{21}{4\sqrt{2}}\lVert\theta^*-\theta_0\rVert\right]^2\\
		&\quad -\mu\left[\frac{\sqrt{\beta}}{2}\lVert\theta_k-\vartheta_k\rVert-\frac{2}{\sqrt{\beta}}\lVert\theta^*-\theta_0\rVert\right]^2\\
		&\quad -\mu\left[\frac{\sqrt{14}}{4}\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert-\frac{21}{4\sqrt{14}}\lVert\theta^*-\theta_0\rVert\right]^2\\
		&\quad -\mu\left[\sqrt{\beta}\lVert\vartheta_k-\theta^*\rVert-\sqrt{\beta}\lVert\theta_k-\vartheta_k\rVert\right]^2\\
		&\quad -\mu\left[\frac{1}{4}\lVert\vartheta_k-\theta^*\rVert-\frac{3}{4}\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\\
		&\quad -\mu\left[\frac{\sqrt{\beta}}{4}\lVert\theta_k-\vartheta_k\rVert-\frac{1}{4\sqrt{\beta}}\lVert\bar{\theta}_{k+1}-\vartheta_k\rVert\right]^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T (\phi_k(\theta_{k+1}^T\phi_k-\theta^{*^T}\phi_k-\eta_{k+1})) \\ & \quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T (\phi_k(\theta_{k+1}^T\phi_k-\theta^{*^T}\phi_k-\eta_{k+1})) \\ & \quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta_{k+1}^T\phi_k+\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\bar{\theta}_{k+1}-\beta(\bar{\theta}_{k+1}-\vartheta_k))^T\phi_k+\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k +\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k \\ & \quad +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k}(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\tilde{\theta}_{k+1}^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\tilde{\theta}_{k+1}^T\phi_k\\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k +\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k \\ & \quad +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k} \bar{\theta}_{k+1}^T\phi_k + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\theta_{k+1} - \theta^*)^T\phi_k\\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\theta_{k+1} - \theta^*)^T\phi_k\\
		\Delta V_k &\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k + \mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^* - \theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k +\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k \\
		&\quad +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\
		&\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k} \bar{\theta}_{k+1}^T\phi_k + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\
		&\quad - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\bar{\theta}_{k+1}-\beta(\bar{\theta}_{k+1}-\vartheta_k) - \theta^*)^T\phi_k \\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\bar{\theta}_{k+1} - \vartheta_k)^T\phi_k \eta_{k+1} \\
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\bar{\theta}_{k+1}-\beta(\bar{\theta}_{k+1}-\vartheta_k) - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k +\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k \\ & \quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k} \bar{\theta}_{k+1}^T\phi_k + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ & \quad - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\bar{\theta}_{k+1}^T\phi_k + 4\mu \eta_{k+1}\frac{\gamma \beta}{\N_k} \bar{\theta}_{k+1}^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)\bar{\theta}_{k+1}^T\phi_k \eta_{k+1} + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1} \\ & \quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\bar{\theta}_{k+1}^T\phi_k -  \frac{2\beta \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma \phi_k^T\phi_k}{\N_k}\right)\bar{\theta}_{k+1}^T\phi_k \\ &\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+ \mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^* -\theta_0\rVert^2\\
		&\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k  \\
		&\quad +\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k \\
		&\quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\
		&\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0) - \frac{2\beta \eta_{k+1}}{\N_k} \bar{\theta}_{k+1}^T\phi_k + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\
		&\quad - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\bar{\theta}_{k+1}^T\phi_k + 4\mu \eta_{k+1}\frac{\gamma \beta}{\N_k} \bar{\theta}_{k+1}^T\phi_k - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)\bar{\theta}_{k+1}^T\phi_k \eta_{k+1} + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\bar{\theta}_{k+1}^T\phi_k -  \frac{2\beta \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma \phi_k^T\phi_k}{\N_k}\right)\bar{\theta}_{k+1}^T\phi_k \\
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k  \\ & \quad +\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \bar{\theta}_{k+1}^T\phi_k \\ & \quad - \frac{2\beta \eta_{k+1}}{\N_k} \bar{\theta}_{k+1}^T\phi_k \\ & \quad - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}\bar{\theta}_{k+1}^T\phi_k \\ & \quad + 4\mu \eta_{k+1}\frac{\gamma \beta}{\N_k} \bar{\theta}_{k+1}^T\phi_k \\ &\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)\bar{\theta}_{k+1}^T\phi_k \eta_{k+1} \\ & \quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\bar{\theta}_{k+1}^T\phi_k \\ & \quad -  \frac{2\beta \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma \phi_k^T\phi_k}{\N_k}\right)\bar{\theta}_{k+1}^T\phi_k  \\ & \quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ & \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ &\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k  \\ & \quad +\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k \\ & \quad - \frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k \\ & \quad - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k \\ & \quad + 4\mu \eta_{k+1}\frac{\gamma \beta}{\N_k} (\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k \\ &\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k \eta_{k+1} \\ & \quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k \\ & \quad -  \frac{2\beta \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma \phi_k^T\phi_k}{\N_k}\right)(\theta_k-\gamma\beta\nabla f_{k+1}(\theta_k))^T\phi_k  \\ & \quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ & \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ &\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      &\quad -\frac{2 (1-\beta)\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta(\frac{\nabla L_{k+1}(\theta_k)}{\N_k}+\mu(\theta_k-\theta_0)))^T\phi_k   \\ & \quad - \frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta(\frac{\nabla L_{k+1}(\theta_k)}{\N_k}+\mu(\theta_k-\theta_0)))^T\phi_k \\ & \quad - 4(1-\beta)\mu \eta_{k+1}\frac{\gamma}{\N_k}(\theta_k-\gamma\beta(\frac{\nabla L_{k+1}(\theta_k)}{\N_k}+\mu(\theta_k-\theta_0)))^T\phi_k \\ &\quad -\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right)(\theta_k-\gamma\beta(\frac{\nabla L_{k+1}(\theta_k)}{\N_k}+\mu(\theta_k-\theta_0)))^T\phi_k \eta_{k+1} \\ & \quad + \frac{2 (1 - \beta) \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\theta_k-\gamma\beta(\frac{\nabla L_{k+1}(\theta_k)}{\N_k}+\mu(\theta_k-\theta_0)))^T\phi_k  \\ & \quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ &\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ & \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ &\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      
		&\quad +\frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}}{\N_k^3}\phi_k^T \phi_k (\nabla L_{k+1}(\theta_k))^T\phi_k  -\frac{2 (1-\beta)\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\ 
		&\quad +\frac{2 \gamma \beta^2 \eta_{k+1}}{\N_k^2} (\nabla L_{k+1}(\theta_k))^T\phi_k  -\frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\ 
		&\quad +\frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}}{\N_k^2} (\nabla L_{k+1}(\theta_k))^T\phi_k  -\frac{4(1-\beta) \gamma \mu \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\ 
		&\quad +\frac{4 \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) (\nabla L_{k+1}(\theta_k))^T\phi_k  -\frac{4\eta_{k+1}}{\N_k}\left(1 - \frac{3}{2}\beta\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\ 
		&\quad -\frac{2 (1 - \beta) \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\nabla L_{k+1}(\theta_k))^T\phi_k \\
		&\quad +\frac{2 (1 - \beta) \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\ 
		&\quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ 
		&\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ 
		& \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ 
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      
		&\quad +\frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}}{\N_k^3}\phi_k^T \phi_k (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k   \\ 
		&\quad +\frac{2 \gamma \beta^2 \eta_{k+1}}{\N_k^2} (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k  \\ 
		&\quad +\frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}}{\N_k^2} (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k   \\ 
		&\quad +\frac{4 \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k  \\ 
		&\quad -\frac{2 (1 - \beta) \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k  \\ 
		& \quad -\frac{2 (1-\beta)\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{4(1-\beta) \gamma \mu \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		& \quad -\frac{4\eta_{k+1}}{\N_k}\left(1 - \frac{3}{2}\beta\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad +\frac{2 (1 - \beta) \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		&\quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ 
		&\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ 
		& \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ 
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +\frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}}{\N_k^3}\phi_k^T \phi_k (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k - \frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}^2}{\N_k^3}\phi_k^T \phi_k \phi_k^T\phi_k   \\ 
		&\quad +\frac{2 \gamma \beta^2 \eta_{k+1}}{\N_k^2} (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k -\frac{2 \gamma \beta^2 \eta_{k+1}^2}{\N_k^2} \phi_k^T\phi_k  \\ 
		&\quad +\frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}}{\N_k^2} (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k - \frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}^2}{\N_k^2} \phi_k^T\phi_k   \\ 
		&\quad +\frac{4 \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k - \frac{4 \gamma \beta \eta_{k+1}^2}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) \phi_k^T\phi_k  \\ 
		&\quad -\frac{2 (1 - \beta) \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k + \frac{2 (1 - \beta) \gamma \beta \eta_{k+1}^2}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) \phi_k^T\phi_k  \\ 
		& \quad -\frac{2 (1-\beta)\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{4(1-\beta) \gamma \mu \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		& \quad -\frac{4\eta_{k+1}}{\N_k}\left(1 - \frac{3}{2}\beta\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad +\frac{2 (1 - \beta) \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		&\quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ 
		&\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ 
		& \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ 
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		\Delta V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      
		&\quad +\frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}}{\N_k^3}\phi_k^T \phi_k (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k   \\ 
		&\quad +\frac{2 \gamma \beta^2 \eta_{k+1}}{\N_k^2} (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k  \\ 
		&\quad +\frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}}{\N_k^2} (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k   \\ 
		&\quad +\frac{4 \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k  \\ 
		&\quad -\frac{2 (1 - \beta) \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\phi_k(\tilde{\theta}^T_k\phi_k-\eta_{k+1}))^T\phi_k  \\ 
		& \quad -\frac{2 (1-\beta)\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{4(1-\beta) \gamma \mu \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		& \quad -\frac{4\eta_{k+1}}{\N_k}\left(1 - \frac{3}{2}\beta\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad +\frac{2 (1 - \beta) \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		&\quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ 
		&\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ 
		& \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ 
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		% 1st
		\Delta V_k &\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      
		&\quad +\frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}}{\N_k^3}\phi_k^T \phi_k (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k - \frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}^2}{\N_k^3}\phi_k^T \phi_k \phi_k^T\phi_k   \\ 
		&\quad +\frac{2 \gamma \beta^2 \eta_{k+1}}{\N_k^2} (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k -\frac{2 \gamma \beta^2 \eta_{k+1}^2}{\N_k^2} \phi_k^T\phi_k  \\ 
		&\quad +\frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}}{\N_k^2} (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k - \frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}^2}{\N_k^2} \phi_k^T\phi_k   \\ 
		&\quad +\frac{4 \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k - \frac{4 \gamma \beta \eta_{k+1}^2}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) \phi_k^T\phi_k  \\ 
		&\quad -\frac{2 (1 - \beta) \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k + \frac{2 (1 - \beta) \gamma \beta \eta_{k+1}^2}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) \phi_k^T\phi_k  \\ 
		& \quad -\frac{2 (1-\beta)\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad -\frac{4(1-\beta) \gamma \mu \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		& \quad -\frac{4\eta_{k+1}}{\N_k}\left(1 - \frac{3}{2}\beta\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \\
		& \quad +\frac{2 (1 - \beta) \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\\
		&\quad -\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k  +\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k+\frac{2\gamma \eta_{k+1}^2}{\N_k^2}\phi_k^T \phi_k \\ 
		&\quad -4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)  + \frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k \\ 
		& \quad  - 4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k \\
		&\quad + \frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1}  \\ 
		&\quad + \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \\
		%           %% 2nd
		\Delta V_k &\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\  
		&\quad +\left|\frac{2 (1-\beta)\gamma^2 \beta \eta_{k+1}}{\N_k^3}\phi_k^T \phi_k (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k \right| \\ 
		&\quad +\left|\frac{2 \gamma \beta^2 \eta_{k+1}}{\N_k^2} (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k\right|  \\ 
		&\quad +\left|\frac{4(1-\beta) \gamma^2 \beta \mu \eta_{k+1}}{\N_k^2} (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k\right|   \\ 
		&\quad +\left|\frac{4 \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{3}{2}\beta\right) (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k\right| + 4 \gamma \beta \eta_{k+1}^2 \left|1 - \frac{3}{2}\beta\right|  \\ 
		&\quad +\left|\frac{2 (1 - \beta) \gamma \beta \eta_{k+1}}{\N_k^2}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\phi_k\tilde{\theta}^T_k\phi_k)^T\phi_k\right| + 2 (1 - \beta) \gamma \beta \eta_{k+1}^2 \\ 
		& \quad +\left|\frac{2 (1-\beta)\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\right| \\
		& \quad +\left|\frac{2\beta \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \right|\\
		& \quad +\left|\frac{4(1-\beta) \gamma \mu \eta_{k+1}}{\N_k} (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\right|\\
		& \quad +\left|\frac{4\eta_{k+1}}{\N_k}\left(1 - \frac{3}{2}\beta\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k\right| \\
		& \quad +\left|\frac{2 (1 - \beta) \eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right) (\theta_k-\gamma\beta\mu(\theta_k-\theta_0))^T\phi_k \right|\\
		&\quad +\left|\frac{2\gamma \beta \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k  \vartheta_k^T\phi_k\right|  + \left|\frac{2\gamma \eta_{k+1}}{\N_k^2}\phi_k^T \phi_k \theta^{*^T}\phi_k\right|+2\gamma \eta_{k+1}^2 \\ 
		&\quad +\left|4\mu\frac{\gamma \eta_{k+1}}{\N_k}\phi_k^T(\theta^* - \theta_0)\right|  + \left|\frac{2\beta \eta_{k+1}}{\N_k} \vartheta_k^T\phi_k\right| \\ 
		& \quad  +\left|4\mu \eta_{k+1}\frac{\gamma}{\N_k}(\beta\vartheta_k - \theta^*)^T\phi_k\right| \\
		&\quad + \left|\frac{4}{\N_k}\left(1 - \frac{3}{2}\beta\right) \vartheta_k^T\phi_k \eta_{k+1} \right| \\ 
		&\quad + \left| \frac{2\eta_{k+1}}{\N_k}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)(\beta \vartheta_k - \theta^*)^T\phi_k \right|\\
		%           %% 3rd
		\Delta V_k &\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\   
		&\quad +\left| (1-\beta)\gamma^2 \beta \eta_{k+1}\right| \norm{\tilde{\theta}_k}  \\ 
		&\quad +\left|\gamma \beta^2 \eta_{k+1}\right| \norm{\tilde{\theta}_k}  \\ 
		&\quad +\left|2(1-\beta) \gamma^2 \beta \mu \eta_{k+1}\right| \norm{\tilde{\theta}_k}  \\ 
		&\quad +\left| 2 \gamma \beta \eta_{k+1} \left(1 - \frac{3}{2}\beta\right) \right|\norm{\tilde{\theta}_k} + 4 \gamma \beta \eta_{k+1}^2 \left|1 - \frac{3}{2}\beta\right|  \\ 
		&\quad +\left|(1 - \beta) \gamma \beta \eta_{k+1}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\right| \norm{\tilde{\theta}_k} + 2 (1 - \beta) \gamma \beta \eta_{k+1}^2 \\ 
		& \quad +\left|(1-\beta)\gamma \eta_{k+1} \right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		& \quad +\left|\beta \eta_{k+1}\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		& \quad +\left|2(1-\beta) \gamma \mu \eta_{k+1}\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)}\\
		& \quad +\left| 2\eta_{k+1}\left(1 - \frac{3}{2}\beta\right)\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)}\\
		& \quad +\left| (1 - \beta) \eta_{k+1}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		&\quad +\left|\gamma \beta \eta_{k+1}\right|\norm{\vartheta_k}  + \left|\gamma \eta_{k+1}\right|\norm{\theta^{*}}+2\gamma \eta_{k+1}^2 \\ 
		&\quad +\left|2\mu\gamma \eta_{k+1}\right|\norm{(\theta^* - \theta_0)}  + \left|\beta \eta_{k+1}\right|\norm{\vartheta_k} \\ 
		& \quad  +\left|2\mu \gamma \eta_{k+1}  \right|\norm{\beta\vartheta_k - \theta^*} \\
		&\quad + \left|2\eta_{k+1} \left(1 - \frac{3}{2}\beta\right)\right|\norm{ \vartheta_k}   \\ 
		&\quad + \left| \eta_{k+1}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\right| \norm{\beta \vartheta_k - \theta^*} \\
		%           %% 4th
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +\left| (1-\beta)\gamma^2 \beta d_{k+1}\right| \norm{\tilde{\theta}_k}  \\ 
		&\quad +\left|\gamma \beta^2 d_{k+1}\right| \norm{\tilde{\theta}_k}  \\ 
		&\quad +\left|2(1-\beta) \gamma^2 \beta \mu d_{k+1}\right| \norm{\tilde{\theta}_k}  \\ 
		&\quad +\left| 2 \gamma \beta d_{k+1} \left(1 - \frac{3}{2}\beta\right) \right|\norm{\tilde{\theta}_k} + 4 \gamma \beta \sigma_{k+1}^2 \left|1 - \frac{3}{2}\beta\right|  \\ 
		&\quad +\left|(1 - \beta) \gamma \beta d_{k+1}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\right| \norm{\tilde{\theta}_k} + 2 (1 - \beta) \gamma \beta \sigma_{k+1}^2 \\ 
		& \quad +\left|(1-\beta)\gamma d_{k+1} \right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		& \quad +\left|\beta d_{k+1}\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		& \quad +\left|2(1-\beta) \gamma \mu d_{k+1}\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)}\\
		& \quad +\left| 2d_{k+1}\left(1 - \frac{3}{2}\beta\right)\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)}\\
		& \quad +\left| (1 - \beta) d_{k+1}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\right| \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		&\quad +\left|\gamma \beta d_{k+1}\right|\norm{\vartheta_k}  + \left|\gamma d_{k+1}\right|\norm{\theta^{*}}+2\gamma \sigma_{k+1}^2 \\ 
		&\quad +\left|2\mu\gamma d_{k+1}\right|\norm{(\theta^* - \theta_0)}  + \left|\beta d_{k+1}\right|\norm{\vartheta_k} \\ 
		& \quad  +\left|2\mu \gamma d_{k+1}  \right|\norm{\beta\vartheta_k - \theta^*} \\
		&\quad + \left|2d_{k+1} \left(1 - \frac{3}{2}\beta\right)\right|\norm{ \vartheta_k}   \\ 
		&\quad + \left| d_{k+1}\left(1 - \frac{\gamma\phi_k^T\phi_k}{\N_k}\right)\right| \norm{\beta \vartheta_k - \theta^*} \\
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +\frac{1}{1024} d_{max} \norm{\tilde{\theta}_k}  \\ 
		&\quad +\frac{1}{16} d_{max} \norm{\tilde{\theta}_k}  \\ 
		&\quad +\frac{1}{512} d_{max} \norm{\tilde{\theta}_k}  \\ 
		&\quad +\frac{1}{48} d_{max}\norm{\tilde{\theta}_k}   \\ 
		&\quad +\frac{1}{64} d_{max} \norm{\tilde{\theta}_k} \\ 
		& \quad +\frac{1}{16} d_{max} \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		& \quad +d_{max} \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		& \quad +\frac{1}{8} d_{max} \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)}\\
		& \quad +2 d_{max} \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)}\\
		& \quad + d_{max} \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		&\quad +\frac{1}{16} d_{max} \norm{\vartheta_k}   \\ 
		&\quad   + d_{max} \norm{\vartheta_k} \\ 
		&\quad + 2 d_{max} \norm{ \vartheta_k}   \\ 
		& \quad  +\frac{1}{8} d_{max} \norm{\beta\vartheta_k - \theta^*} \\
		&\quad + d_{max} \norm{\beta \vartheta_k - \theta^*} \\
		&\quad + 4 \gamma \beta \sigma_{k+1}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{k+1}^2 +2\gamma \sigma_{k+1}^2+\left|2\mu\gamma d_{k+1}\right|\norm{(\theta^* - \theta_0)}+ \left|\gamma d_{k+1}\right|\norm{\theta^{*}} \\
		%           %% 
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\
		&\quad +\frac{313}{3072} d_{max} \norm{\theta_k - \theta^*}  \\ 
		& \quad +\frac{67}{16} d_{max} \norm{\theta_k-\gamma\beta\mu(\theta_k-\theta_0)} \\
		&\quad +\frac{49}{16} d_{max} \norm{\vartheta_k}   \\ 
		& \quad  +\frac{9}{8} d_{max} \norm{\beta\vartheta_k - \theta^*} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2+\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{1}{16} d_{max} \norm{\theta^{*}} \\
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      
		&\quad +\frac{313}{3072} d_{max} \norm{\theta_k} +\frac{313}{3072} d_{max} \norm{\theta^*}  \\ 
		& \quad +\frac{67}{16} (1-\gamma\beta\mu) d_{max} \norm{\theta_k} +\frac{67}{16} \gamma\beta\mu d_{max} \norm{ \theta_0} \\
		&\quad +\frac{49}{16} d_{max} \norm{\vartheta_k}   \\ 
		& \quad  +\frac{9}{8}\beta d_{max} \norm{\vartheta_k} +\frac{9}{8} d_{max} \norm{\theta^*} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2+\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{1}{16} d_{max} \norm{\theta^{*}} \\
		%           %% 
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      %
		&\quad +\frac{313}{3072} d_{max} \norm{\theta_k} +\frac{313}{3072} d_{max} \norm{\theta^*}  \\ 
		& \quad +\frac{67}{16} d_{max} \norm{\theta_k} +\frac{67}{256}d_{max} \norm{ \theta_0} \\
		&\quad +\frac{49}{16} d_{max} \norm{\vartheta_k}   \\ 
		& \quad  +\frac{9}{8} d_{max} \norm{\vartheta_k} +\frac{9}{8} d_{max} \norm{\theta^*} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2+\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{1}{16} d_{max} \norm{\theta^{*}} \\
		%           %% 
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      %
		&\quad +\frac{13177}{3072} d_{max} \norm{\theta_k}  \\ 
		&\quad +\frac{67}{16} d_{max} \norm{\vartheta_k}   \\ 
		& \quad +\frac{67}{256}d_{max} \norm{ \theta_0} +\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{3961}{3072} d_{max} \norm{\theta^{*}} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2 \\
		%           %% 
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      %
		&\quad +\frac{13177}{3072} d_{max} \norm{\theta_k - \vartheta_k}  \\ 
		&\quad +\frac{26041}{3072} d_{max} \norm{\vartheta_k}   \\ 
		& \quad +\frac{67}{256}d_{max} \norm{ \theta_0} +\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{3961}{3072} d_{max} \norm{\theta^{*}} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2 \\
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      %
		&\quad +\frac{13177}{3072} d_{max} \norm{\theta_k - \vartheta_k}  \\ 
		&\quad +\frac{26041}{3072} d_{max} \norm{\vartheta_k - \theta^*}   \\ 
		& \quad +\frac{67}{256}d_{max} \norm{ \theta_0} +\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{15001}{1536} d_{max} \norm{\theta^{*}} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2 \\
		%           % 
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      %
		&\quad +\frac{13177}{3072} d_{max} \sqrt{\gamma V_k} +\frac{26041}{3072} d_{max} \sqrt{\gamma V_k}    \\ 
		& \quad +\frac{67}{256}d_{max} \norm{ \theta_0} +\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{15001}{1536} d_{max} \norm{\theta^{*}} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2 \\
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\mu\gamma\beta\frac{10}{16}V_k+\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2\\                      %
		&\quad +\frac{19609}{1536} d_{max} \sqrt{\gamma V_k}  \\ 
		& \quad +\frac{67}{256}d_{max} \norm{ \theta_0} +\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{15001}{1536} d_{max} \norm{\theta^{*}} \\
		&\quad + 4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2 \\
		E(V_{k+1} | \mathcal{F}_k) - V_k&\leq   \quad -\underbrace{\frac{10}{16}\mu\gamma\beta}_{c_1}V_k +\underbrace{\frac{19609}{6144} d_{max}}_{c_2} \sqrt{V_k} \\ 
		& \quad + \underbrace{\mu\left(\frac{3570\beta+896}{224\beta}\right)\lVert\theta^*-\theta_0\rVert^2}_{c_3} \\
		& \quad +\underbrace{\frac{67}{256}d_{max} \norm{ \theta_0} +\frac{1}{8} d_{max} \norm{(\theta^* - \theta_0)}+ \frac{15001}{1536} d_{max} \norm{\theta^{*}}}_{c_4} \\
		&\quad + \underbrace{4 \gamma \beta \sigma_{max}^2 \left|1 - \frac{3}{2}\beta\right|+ 2 (1 - \beta) \gamma \beta \sigma_{max}^2 +2\gamma \sigma_{max}^2}_{c_5} .\\
	\end{flalign*}
